Para-fusion Category and Topological Defect Lines in $\mathbb Z_N$-parafermionic CFTs

We study topological defect lines (TDLs) in two-dimensional $\mathbb Z_N$-parafermoinic CFTs. Different from the bosonic case, in the 2d parafermionic CFTs, there exist parafermionic defect operators that can live on the TDLs and satisfy interesting fractional statistics. We propose a categorical description for these TDLs, dubbed as ``para-fusion category", which contains various novel features, including $\mathbb Z_M$ $q$-type objects for $M\vert N$, and parafermoinic defect operators as a type of specialized 1-morphisms of the TDLs. The para-fusion category in parafermionic CFTs can be regarded as a natural generalization of the super-fusion category for the description of TDLs in 2d fermionic CFTs. We investigate these distinguishing features in para-fusion category from both a 2d pure CFT perspective, and also a 3d anyon condensation viewpoint. In the latter approach, we introduce a generalized parafermionic anyon condensation, and use it to establish a functor from the parent fusion category for TDLs in bosonic CFTs to the para-fusion category for TDLs in the parafermionized ones. At last, we provide many examples to illustrate the properties of the proposed para-fusion category, and also give a full classification for a universal para-fusion category obtained from parafermionic condensation of Tambara-Yamagami $\mathbb Z_N$ fusion category.

==> (inline-0) <==
\begin{tikzpicture}[scale=.8]
% \draw [lightgray] (0,0)  -- (0,3) -- (3,3) -- (3,0) -- (0,0) ;
\draw [line] (1.5,0) -- (1.5,3);
\node at (1.5,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (1.5,2)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (1.8,2) {\tiny $a$};
\draw node at (1.8,1) {\tiny $b$};
\draw node at (1.2, 2.8) {\tiny $\mathcal N$};
\draw node at (2.6,.2) {\tiny pf-TY};
\end{tikzpicture}
\end{gathered}
\quad\overset{\rm lift}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=.8]
% \draw [lightgray] (0,0)  -- (0,3) -- (3,3) -- (3,0) -- (0,0) ;
\draw [line] (1.5,0) -- (1.5,3);
\draw [line, red] (1.5,1) -- (0, 1.2);
\draw [line, red] (1.5,2) -- (0, 2.2);
\node at (1.5,1)[circle,fill,inner sep=1pt,opacity=1]{};
\node at (1.5,2)[circle,fill,inner sep=1pt,opacity=1]{};
\draw node at (0.75, 2.25) {\tiny $a$};
\draw node at (0.75, 1.25) {\tiny $b$};
%\draw node at (1.8,2) {\tiny $m$};
%\draw node at (1.8,1) {\tiny $n$};
\draw node at (1.2, 2.8) {\tiny $\mathcal N$};
\draw node at (2.7,.2) {\tiny TY};
\end{tikzpicture}
\end{gathered}
\quad =\quad
\begin{gathered}
\begin{tikzpicture}[scale=.8]
% \draw [lightgray] (0,0)  -- (0,3) -- (3,3) -- (3,0) -- (0,0) ;
\draw [line] (1.5,0) -- (1.5,3);
\draw [line, red] (0,2.2) -- (0.75, 1.1);
\draw [line, red] (1.5,1) -- (0, 1.2);
%\draw [line, red] (1.5,2) -- (0, 2.2);
\node at (1.5,1)[circle,fill,inner sep=1pt,opacity=1]{};
%\node at (1.5,2)[circle,fill,inner sep=1pt,opacity=1]{};
%\draw node at (0.75, 2.25) {\tiny $m$};
\draw node at (0.25, 1.3) {\tiny $b$};
\draw node at (.2, 2.2) {\tiny $a$};
\draw node at (1, 0.8) {\tiny $a+b$};
%\draw node at (1.8,2) {\tiny $m$};
%\draw node at (1.8,1) {\tiny $n$};
\draw node at (1.2, 2.8) {\tiny $\mathcal N$};
\draw node at (2.7,.2) {\tiny TY};
\end{tikzpicture}
\end{gathered}
\quad\overset{\rm cond.}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=.8]
% \draw [lightgray] (0,0)  -- (0,3) -- (3,3) -- (3,0) -- (0,0) ;
\draw [line] (1.5,0) -- (1.5,3);
\node at (1.5,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (1.5,2)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (1.8,2) {\tiny $m$};
\draw node at (2.1,1) {\tiny $a+b$};
\draw node at (1.2, 2.8) {\tiny $\mathcal N$};
\draw node at (2.6,.2) {\tiny pf-TY};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\draw [line] (0,0)  -- (0,-1) ;
\draw [line,dotted] (0,0) -- (.8,.71) ;
\draw [line] (0,0) -- (-.8,.71) ;
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\,,\quad\quad\quad\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
\draw [line] (0,0)  -- (0,-1) ;
\draw [line] (0,0) -- (.8,.71) ;
\draw [line,dotted] (0,0) -- (-.8,.71) ;
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\,,\quad\quad\quad\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
\draw [line,dotted] (0,0)  -- (0,-1) ;
\draw [line] (0,0) -- (.8,.71) ;
\draw [line] (0,0) -- (-.8,.71) ;
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line,dotted] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (.8, .9) {\tiny $a$};
\end{tikzpicture}
\end{gathered}
\quad\overset{\rm lift}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line,red] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\draw [line, red] (1, .7) -- (0, .8);
\draw node at (1.6, 1.8) {\tiny $0$};
\draw node at (.2, .9) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\quad\quad {\rm or}\quad\quad 
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line,dotted] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (.8, .9) {\tiny $a$};
\end{tikzpicture}
\end{gathered}
\quad\overset{\rm lift}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line,red] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\draw [line, red] (0.8, 1.2) -- (0, 1.3);
\draw node at (1.6, 1.8) {\tiny $0$};
\draw node at (.2, 1.15) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line,red] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\draw [line, red] (0.8, 1.2) -- (0, 1.3);
\draw node at (1.6, 1.8) {\tiny $0$};
\draw node at (.2, 1.15) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered} 
\quad=\chi_{t}(a,0)\quad 
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line,red] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\draw [line, red] (1, .7) -- (0, .8);
\draw node at (1.6, 1.8) {\tiny $0$};
\draw node at (.2, .9) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\quad=\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line,red] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\draw [line, red] (1, .7) -- (0, .8);
\draw node at (1.6, 1.8) {\tiny $0$};
\draw node at (.2, .9) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line,dotted] (1,1) -- (0,2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (.8, .9) {\tiny $a$};
\end{tikzpicture}
\end{gathered}
\quad\overset{\rm lift}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line, red] (1,1) -- (0,2) ;
\draw [line, red] (1, .7) -- (0, .8);
\draw node at (.4, 1.8) {\tiny $0$};
\draw node at (.2, .9) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\quad\quad {\rm or}\quad\quad 
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line, dotted] (1,1) -- (0,2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (.8, .9) {\tiny $a$};
\end{tikzpicture}
\end{gathered}
\quad\overset{\rm lift}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line,red] (1,1) -- (0,2) ;
%\draw [line, red] (0.8, 1.2) -- (0, 1.3);
\draw [line, red] (1.3, 1.3) -- (.8 ,1.35);
\draw [line, red] (.5, 1.38) -- (0 ,1.43);
\draw node at (.4, 1.8) {\tiny $0$};
\draw node at (.2, 1.15) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line,red] (1,1) -- (0,2) ;
%\draw [line, red] (0.8, 1.2) -- (0, 1.3);
\draw [line, red] (1.3, 1.3) -- (.8 ,1.35);
\draw [line, red] (.5, 1.38) -- (0 ,1.43);
\draw node at (.4, 1.8) {\tiny $0$};
\draw node at (.2, 1.15) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\quad&=\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line,red] (1,1) -- (0,2) ;
%\draw [line, red] (0.8, 1.2) -- (0, 1.3);
%\draw [line, red] (1.3, 1.3) -- (.8 ,1.35);
\draw [red, line width=1.05] (.8 ,1.35) arc (90:-50:.15);
\draw [line, red] (.5, 1.38) -- (0 ,1.43);
\draw node at (.4, 1.8) {\tiny $0$};
\draw node at (.2, 1.15) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\quad=B(a,0)\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line,red] (1,1) -- (0,2) ;
%\draw [line, red] (0.8, 1.2) -- (0, 1.3);
%\draw [line, red] (1.3, 1.3) -- (.8 ,1.35);
\draw [line, red] (.62, 1.38) -- (0 ,1.43);
\draw node at (.4, 1.8) {\tiny $0$};
\draw node at (.2, 1.15) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\quad=B(a,0)\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line, red] (1,1) -- (0,2) ;
\draw [line, red] (1, .7) -- (0, .8);
\draw node at (.4, 1.8) {\tiny $0$};
\draw node at (.2, .9) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\notag\\\notag\\
&=\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line, red] (1,1) -- (0,2) ;
\draw [line, red] (1, .7) -- (0, .8);
\draw node at (.4, 1.8) {\tiny $0$};
\draw node at (.2, .9) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line,dotted] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (.8, .9) {\tiny $a$};
\end{tikzpicture}
\end{gathered}
\quad\overset{\rm lift}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line,red] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\draw [line, red] (0.8, 1.2) -- (0, 1.3);
\draw node at (.8, .4) {\tiny $0$};
\draw node at (.2, 1.15) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\quad\quad {\rm or}\quad\quad 
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line, dotted] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (.8, .9) {\tiny $a$};
\end{tikzpicture}
\end{gathered}
\quad\overset{\rm lift}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line, red] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
%\draw [line, red] (0.8, 1.2) -- (0, 1.3);
\draw [line, red] (1.3, 1.3) -- (.8 ,1.35);
\draw [line, red] (.5, 1.38) -- (0 ,1.43);
\draw node at (.8, .4) {\tiny $0$};
\draw node at (.2, 1.15) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line,red] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
%\draw [line, red] (0.8, 1.2) -- (0, 1.3);
\draw [line, red] (1.3, 1.3) -- (.8 ,1.35);
\draw [line, red] (.5, 1.38) -- (0 ,1.43);
\draw node at (.8, .4) {\tiny $0$};
\draw node at (.2, 1.15) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\quad
&=\chi_t(a,0)^{-1}\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line,red] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
%\draw [line, red] (0.8, 1.2) -- (0, 1.3);
%\draw [line, red] (1.3, 1.3) -- (.8 ,1.35);
\draw [red, line width=1.05] (.8 ,1.35) arc (90:-50:.15);
\draw [line, red] (.5, 1.38) -- (0 ,1.43);
\draw node at (.8, .4) {\tiny $0$};
\draw node at (.2, 1.15) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\quad=B(a,\mathcal N)\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line,red] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
%\draw [line, red] (0.8, 1.2) -- (0, 1.3);
%\draw [line, red] (1.3, 1.3) -- (.8 ,1.35);
\draw [line, red] (.62, 1.38) -- (0 ,1.43);
\draw node at (.8, .4) {\tiny $0$};
\draw node at (.2, 1.15) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line,dotted] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (.8, .9) {\tiny $a$};
\end{tikzpicture}
\end{gathered}
\quad\overset{\rm lift}{\underset{\rm cond.}{\Longleftrightarrow}}\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line,red] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\draw [line, red] (1, .7) -- (0, .8);
\draw node at (1.6, 1.8) {\tiny $0$};
\draw node at (.2, .9) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\quad =\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line,red] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\draw [line, red] (0.8, 1.2) -- (0, 1.3);
\draw node at (1.6, 1.8) {\tiny $0$};
\draw node at (.2, 1.15) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered} 
\,,\\\\
&\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line,dotted] (1,1) -- (0,2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (.8, .9) {\tiny $a$};
\end{tikzpicture}
\end{gathered}
\quad\overset{\rm lift}{\underset{\rm cond.}{\Longleftrightarrow}}\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line, red] (1,1) -- (0,2) ;
\draw [line, red] (1, .7) -- (0, .8);
\draw node at (.4, 1.8) {\tiny $0$};
\draw node at (.2, .9) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\quad =\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line,red] (1,1) -- (0,2) ;
%\draw [line, red] (0.8, 1.2) -- (0, 1.3);
\draw [line, red] (1.3, 1.3) -- (.8 ,1.35);
\draw [line, red] (.5, 1.38) -- (0 ,1.43);
\draw node at (.4, 1.8) {\tiny $0$};
\draw node at (.2, 1.15) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\,,\\\\
&\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line,dotted] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (.8, .9) {\tiny $a$};
\end{tikzpicture}
\end{gathered}
\quad\overset{\rm lift}{\underset{\rm cond.}{\Longleftrightarrow}}\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line,red] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\draw [line, red] (0.8, 1.2) -- (0, 1.3);
\draw node at (.8, .4) {\tiny $0$};
\draw node at (.2, 1.15) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\end{gathered}
\quad=\quad
\begin{gathered}
\begin{tikzpicture}[scale=1]
% \draw [lightgray] (0,0)  -- (0,2) -- (2,2) -- (2,0) -- (0,0) ;
\draw [line,red] (1,1)  -- (1,0) ;
\draw [line] (1,1) -- (2,2) ;
\draw [line] (1,1) -- (0,2) ;
\draw [line, red] (1, .8) -- (0, 1);
\draw node at (.8, .4) {\tiny $0$};
\draw node at (.2, 1.1) {\tiny $a$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,dashed] (-2,2) -- (0,0);
\draw [line,dashed] (0,2) --(1,1);
\draw [line] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line] (0,0) -- (0,-2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (1.4, .7) {\tiny $a$};
\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
&\quad \overset{\rm lift}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,red] (-2,2) -- (0,0);
\draw [line,red] (0,2) --(1,1);
\draw [line] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line] (0,0) -- (0,-2) ;
%\draw [line, red] (.6,.6) -- (-2, .9);
\draw [line, red] (.6,.6) -- (-.5, .727);
\draw [line, red] (-1.15,.802) -- (-2, .9);
\draw [line, red] (0,-1) -- (-2,-.769);
\draw node at (.6, 1.7) {\tiny $0$};
\draw node at (-1.4, 1.7) {\tiny $0$};
\draw node at (-1.6, .55) {\tiny $a$};
\draw node at (-1.6, -1.1) {\tiny $b$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (1.4, .7) {\tiny $a$};
%\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad = \quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,red] (-2,2) -- (0,0);
\draw [line,red] (0,2) --(1,1);
\draw [line] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line] (0,0) -- (0,-2) ;
%\draw [line, red] (.6,.6) -- (-2, .9);
%\draw [line, red] (.6,.6) -- (-.5, .727);
%\draw [line, red] (-1.15,.802) -- (-2, .9);
\draw [line, red] (0,-1.1) -- (-2,-.869);
\draw [line, red] (0,-.6) -- (-2,-.369);
\draw node at (.6, 1.7) {\tiny $0$};
\draw node at (-1.4, 1.7) {\tiny $0$};
%\draw node at (-1.6, .55) {\tiny $a$};
\draw node at (-1.6, -.2) {\tiny $a$};
\draw node at (-1.6, -1.2) {\tiny $b$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (1.4, .7) {\tiny $a$};
%\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad = \quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,red] (-2,2) -- (0,0);
\draw [line,red] (0,2) --(1,1);
\draw [line] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line] (0,0) -- (0,-2) ;
%\draw [line, red] (.6,.6) -- (-2, .9);
%\draw [line, red] (.6,.6) -- (-.5, .727);
%\draw [line, red] (-1.15,.802) -- (-2, .9);
\draw [line, red] (0,-1) -- (-2,-.769);
\draw node at (.6, 1.7) {\tiny $0$};
\draw node at (-1.4, 1.7) {\tiny $0$};
%\draw node at (-1.6, .55) {\tiny $a$};
\draw node at (-1.2, -.4) {\tiny $a+b$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (1.4, .7) {\tiny $a$};
%\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\notag\\
&\quad \overset{\rm cond.}{\Longrightarrow}
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,dashed] (-2,2) -- (0,0);
\draw [line,dashed] (0,2) --(1,1);
\draw [line] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line] (0,0) -- (0,-2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (1.4, .7) {\tiny $0$};
\draw node at (.7, -.3) {\tiny $a+b$};
\end{tikzpicture}
\end{gathered}
\notag\\\notag\\
\Longrightarrow\quad\quad &\mathcal F^{\mathds 1,\,\mathds 1,\,\mathcal N}_{\mathcal N}\left(0,a+b,a,b\right)=\mathcal F^{\mathds 1,\,\mathds 1,\,\mathcal N}_{\mathcal N}\left(0,a+b,0,a+b\right)
\\\notag
\label{eq:F1122}
\end{align}
%%%%
%%%%
For $\mathcal F^{\mathds 1,\,\mathcal N,\,\mathds 1}_{\mathcal N}$,
\begin{align}
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,dashed] (-1,1) -- (-2,2);
\draw [line] (-1,1) --(0,2);
\draw [line,dashed] (0,0) --(2,2);
\draw [line] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (-1.3, .7) {\tiny $a$};
\draw node at (-.3, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
&\quad \overset{\rm lift}{\Longrightarrow} \quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,red] (-1,1) -- (-2,2);
\draw [line] (-1,1) --(0,2);
\draw [line,red] (0,0) --(2,2);
\draw [line] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\draw [line, red] (-.5,.5) -- (-2, .65);
\draw [line, red] (0,-1) -- (-2, -.85);
%\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (-1.3, .7) {\tiny $a$};
%\draw node at (-.3, -.3) {\tiny $b$};
\draw node at (1.4, 1.7) {\tiny $0$};
\draw node at (-1.4, 1.7) {\tiny $0$};
\draw node at (-1.6, .3) {\tiny $a$};
\draw node at (-1.6, -1.2) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad =\quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,red] (-1,1) -- (-2,2);
\draw [line] (-1,1) --(0,2);
\draw [line,red] (0,0) --(2,2);
\draw [line] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\draw [line, red] (0,-.8) -- (-2, -.65);
\draw [line, red] (0,-1.2) -- (-2, -1.05);
%\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (-1.3, .7) {\tiny $a$};
%\draw node at (-.3, -.3) {\tiny $b$};
\draw node at (1.4, 1.7) {\tiny $0$};
\draw node at (-1.4, 1.7) {\tiny $0$};
\draw node at (-1.6, -.45) {\tiny $a$};
\draw node at (-1.6, -1.4) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad =\quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,red] (-1,1) -- (-2,2);
\draw [line] (-1,1) --(0,2);
\draw [line,red] (0,0) --(2,2);
\draw [line] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
%\draw [line, red] (0,-.8) -- (-2, -.65);
\draw [line, red] (0,-1) -- (-2, -.85);
%\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (-1.3, .7) {\tiny $a$};
%\draw node at (-.3, -.3) {\tiny $b$};
\draw node at (1.4, 1.7) {\tiny $0$};
\draw node at (-1.4, 1.7) {\tiny $0$};
%\draw node at (-1.6, -.45) {\tiny $a$};
\draw node at (-1.2, -.45) {\tiny $a+b$};
\end{tikzpicture}
\end{gathered}
\notag\\
&\quad\overset{\rm cond.}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,dashed] (-1,1) -- (-2,2);
\draw [line] (-1,1) --(0,2);
\draw [line,dashed] (0,0) --(2,2);
\draw [line] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (-1.3, .7) {\tiny $0$};
\draw node at (-.7, -.3) {\tiny $a+b$};
\end{tikzpicture}
\end{gathered}
\notag
\end{align}
%%%%
and
%%%%%
\begin{align}
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,dashed] (-2,2) -- (0,0);
\draw [line] (0,2) --(1,1);
\draw [line,dashed] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line] (0,0) -- (0,-2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (1.4, .7) {\tiny $a$};
\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
&\quad \overset{\rm lift}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,red] (-2,2) -- (0,0);
\draw [line] (0,2) --(1,1);
\draw [line,red] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line] (0,0) -- (0,-2) ;
%\draw [line, red] (.6,.6) -- (-2, .9);
\draw [line, red] (.6,.6) -- (-.5, .727);
\draw [line, red] (-1.15,.802) -- (-2, .9);
\draw [line, red] (0,-1) -- (-2,-.769);
\draw node at (1.4, 1.7) {\tiny $0$};
\draw node at (-1.4, 1.7) {\tiny $0$};
\draw node at (-1.6, .55) {\tiny $a$};
\draw node at (-1.6, -1.1) {\tiny $b$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (1.4, .7) {\tiny $a$};
%\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad = \quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,red] (-2,2) -- (0,0);
\draw [line] (0,2) --(1,1);
\draw [line,red] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line] (0,0) -- (0,-2) ;
%\draw [line, red] (.6,.6) -- (-2, .9);
%\draw [line, red] (.6,.6) -- (-.5, .727);
%\draw [line, red] (-1.15,.802) -- (-2, .9);
\draw [line, red] (0,-1.1) -- (-2,-.869);
\draw [line, red] (0,-.6) -- (-2,-.369);
\draw node at (1.4, 1.7) {\tiny $0$};
\draw node at (-1.4, 1.7) {\tiny $0$};
%\draw node at (-1.6, .55) {\tiny $a$};
\draw node at (-1.6, -.2) {\tiny $a$};
\draw node at (-1.6, -1.2) {\tiny $b$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (1.4, .7) {\tiny $a$};
%\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad = \quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,red] (-2,2) -- (0,0);
\draw [line] (0,2) --(1,1);
\draw [line,red] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line] (0,0) -- (0,-2) ;
%\draw [line, red] (.6,.6) -- (-2, .9);
%\draw [line, red] (.6,.6) -- (-.5, .727);
%\draw [line, red] (-1.15,.802) -- (-2, .9);
\draw [line, red] (0,-1) -- (-2,-.769);
\draw node at (1.4, 1.7) {\tiny $0$};
\draw node at (-1.4, 1.7) {\tiny $0$};
%\draw node at (-1.6, .55) {\tiny $a$};
\draw node at (-1.2, -.4) {\tiny $a+b$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (1.4, .7) {\tiny $a$};
%\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\notag\\
&\quad \overset{\rm cond.}{\Longrightarrow}
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,dashed] (-2,2) -- (0,0);
\draw [line] (0,2) --(1,1);
\draw [line,dashed] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line] (0,0) -- (0,-2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (1.4, .7) {\tiny $0$};
\draw node at (.7, -.3) {\tiny $a+b$};
\end{tikzpicture}
\end{gathered}
\notag\\\notag\\
\Longrightarrow \quad\quad
&\mathcal F^{\mathds 1,\,\mathcal N,\,\mathds 1}_{\mathcal N}\left(a,b,c,d\right)=\mathcal F^{\mathds 1,\,\mathcal N,\,\mathds 1}_{\mathcal N}\left(0,a+b,0,c+d\right)\,,\quad {\rm for}\quad a+b=c+d\mod{N}
\\\notag
\label{eq:F1212}
\end{align}
%%%
%%%
For $\mathcal F^{\mathds 1,\,\mathcal N,\,\mathcal N}_{\mathds 1}$,
\begin{align}
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,dashed] (-1,1) -- (-2,2);
\draw [line] (-1,1) --(0,2);
\draw [line] (0,0) --(2,2);
\draw [line,dashed] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (-1.3, .7) {\tiny $a$};
\draw node at (-.3, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
&\quad \overset{\rm lift}{\Longrightarrow} \quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,red] (-1,1) -- (-2,2);
\draw [line] (-1,1) --(0,2);
\draw [line] (0,0) --(2,2);
\draw [line,red] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\draw [line, red] (-.5,.5) -- (-2, .65);
\draw [line, red] (0,-1) -- (-2, -.85);
%\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (-1.3, .7) {\tiny $a$};
%\draw node at (-.3, -.3) {\tiny $b$};
\draw node at (.35, -1.7) {\tiny $0$};
%\draw node at (.35, -.6) {\tiny $-b$};
\draw node at (-1.4, 1.7) {\tiny $0$};
\draw node at (-1.6, .3) {\tiny $a$};
\draw node at (-1.6, -1.2) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad =\quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,red] (-1,1) -- (-2,2);
\draw [line] (-1,1) --(0,2);
\draw [line] (0,0) --(2,2);
\draw [line,red] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\draw [line, red] (0,-.8) -- (-2, -.65);
\draw [line, red] (0,-1.2) -- (-2, -1.05);
%\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (-1.3, .7) {\tiny $a$};
%\draw node at (-.3, -.3) {\tiny $b$};
%\draw node at (1.4, 1.7) {\tiny $0$};
\draw node at (-1.4, 1.7) {\tiny $0$};
\draw node at (.35, -1.7) {\tiny $0$};
\draw node at (-1.6, -.45) {\tiny $a$};
\draw node at (-1.6, -1.4) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad =\quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,red] (-1,1) -- (-2,2);
\draw [line] (-1,1) --(0,2);
\draw [line] (0,0) --(2,2);
\draw [line,red] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
%\draw [line, red] (0,-.8) -- (-2, -.65);
\draw [line, red] (0,-1) -- (-2, -.85);
%\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (-1.3, .7) {\tiny $a$};
%\draw node at (-.3, -.3) {\tiny $b$};
%\draw node at (1.4, 1.7) {\tiny $0$};
\draw node at (-1.4, 1.7) {\tiny $0$};
\draw node at (.35, -1.7) {\tiny $0$};
%\draw node at (-1.6, -.45) {\tiny $a$};
\draw node at (-1.2, -.45) {\tiny $a+b$};
\end{tikzpicture}
\end{gathered}
\notag\\
&\quad\overset{\rm cond.}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line,dashed] (-1,1) -- (-2,2);
\draw [line] (-1,1) --(0,2);
\draw [line] (0,0) --(2,2);
\draw [line,dashed] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (-1.3, .7) {\tiny $0$};
\draw node at (-.7, -.3) {\tiny $a+b$};
\end{tikzpicture}
\end{gathered}
\notag\\\notag\\
\Longrightarrow\quad\quad
&\mathcal F^{\mathds 1,\,\mathcal N,\,\mathcal N}_{\mathds 1}\left(a,b,a+b,0\right)=\mathcal F^{\mathds 1,\,\mathcal N,\,\mathcal N}_{\mathds 1}\left(0,a+b,a+b,0\right)
\\\notag
\label{eq:F1221}
\end{align}
%%%%
%%%%
For $\mathcal F^{\mathcal N,\,\mathds 1,\,\mathds 1 }_{\mathcal N}$,
\begin{align}
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-1,1) -- (-2,2);
\draw [line,dashed] (-1,1) --(0,2);
\draw [line,dashed] (0,0) --(2,2);
\draw [line] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (-1.3, .7) {\tiny $a$};
\draw node at (-.3, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
&\quad \overset{\rm lift}{\Longrightarrow} \quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-1,1) -- (-2,2);
\draw [line,red] (-1,1) --(0,2);
\draw [line,red] (0,0) --(2,2);
\draw [line] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\draw [line, red] (-.5,.5) -- (-2, .65);
\draw [line, red] (0,-1) -- (-2, -.85);
%\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (-1.3, .7) {\tiny $a$};
%\draw node at (-.3, -.3) {\tiny $b$};
\draw node at (1.4, 1.7) {\tiny $0$};
\draw node at (-.8, 1.7) {\tiny $0$};
%\draw node at (.35, -.6) {\tiny $-b$};
\draw node at (-1.6, .3) {\tiny $a$};
\draw node at (-1.6, -1.2) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad =\quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-1,1) -- (-2,2);
\draw [line,red] (-1,1) --(0,2);
\draw [line,red] (0,0) --(2,2);
\draw [line] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\draw [line, red] (0,-.8) -- (-2, -.65);
\draw [line, red] (0,-1.2) -- (-2, -1.05);
%\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (-1.3, .7) {\tiny $a$};
%\draw node at (-.3, -.3) {\tiny $b$};
%\draw node at (1.4, 1.7) {\tiny $0$};
\draw node at (1.4, 1.7) {\tiny $0$};
\draw node at (-.8, 1.7) {\tiny $0$};
\draw node at (-1.6, -.45) {\tiny $a$};
\draw node at (-1.6, -1.4) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad =\quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-1,1) -- (-2,2);
\draw [line,red] (-1,1) --(0,2);
\draw [line,red] (0,0) --(2,2);
\draw [line] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
%\draw [line, red] (0,-.8) -- (-2, -.65);
\draw [line, red] (0,-1) -- (-2, -.85);
%\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (-1.3, .7) {\tiny $a$};
%\draw node at (-.3, -.3) {\tiny $b$};
%\draw node at (1.4, 1.7) {\tiny $0$};
\draw node at (1.4, 1.7) {\tiny $0$};
\draw node at (-.8, 1.7) {\tiny $0$};
%\draw node at (-1.6, -.45) {\tiny $a$};
\draw node at (-1.2, -.45) {\tiny $a+b$};
\end{tikzpicture}
\end{gathered}
\notag\\
&\quad\overset{\rm cond.}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-1,1) -- (-2,2);
\draw [line,dashed] (-1,1) --(0,2);
\draw [line,dashed] (0,0) --(2,2);
\draw [line] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (-1.3, .7) {\tiny $0$};
\draw node at (-.7, -.3) {\tiny $a+b$};
\end{tikzpicture}
\end{gathered}
\notag\\\notag\\
\Longrightarrow\quad\quad
&\mathcal F^{\mathcal N,\,\mathds 1,\,\mathds 1}_{\mathcal N}\left(a,b,0,a+b\right)=\mathcal F^{\mathcal N,\,\mathds 1,\,\mathds 1}_{\mathcal N}\left(0,a+b,0,a+b\right)
\\\notag
\label{eq:F2112}
\end{align}
%%%%%
%%%%%
For $\mathcal F^{\mathcal N,\,\mathds 1,\,\mathcal N }_{\mathds 1}$,
\begin{align}
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-1,1) -- (-2,2);
\draw [line,dashed] (-1,1) --(0,2);
\draw [line] (0,0) --(2,2);
\draw [line,dashed] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (-1.3, .7) {\tiny $a$};
\draw node at (-.3, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
&\quad \overset{\rm lift}{\Longrightarrow} \quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-1,1) -- (-2,2);
\draw [line,red] (-1,1) --(0,2);
\draw [line] (0,0) --(2,2);
\draw [line,red] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\draw [line, red] (-.5,.5) -- (-2, .65);
\draw [line, red] (0,-1) -- (-2, -.85);
%\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (-1.3, .7) {\tiny $a$};
%\draw node at (-.3, -.3) {\tiny $b$};
\draw node at (.35, -1.7) {\tiny $0$};
\draw node at (-.8, 1.7) {\tiny $0$};
%\draw node at (.35, -.6) {\tiny $-b$};
\draw node at (-1.6, .3) {\tiny $a$};
\draw node at (-1.6, -1.2) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad =\quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-1,1) -- (-2,2);
\draw [line,red] (-1,1) --(0,2);
\draw [line] (0,0) --(2,2);
\draw [line,red] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\draw [line, red] (0,-.8) -- (-2, -.65);
\draw [line, red] (0,-1.2) -- (-2, -1.05);
%\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (-1.3, .7) {\tiny $a$};
%\draw node at (-.3, -.3) {\tiny $b$};
%\draw node at (1.4, 1.7) {\tiny $0$};
\draw node at (.35, -1.7) {\tiny $0$};
\draw node at (-.8, 1.7) {\tiny $0$};
\draw node at (-1.6, -.45) {\tiny $a$};
\draw node at (-1.6, -1.4) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad =\quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-1,1) -- (-2,2);
\draw [line,red] (-1,1) --(0,2);
\draw [line] (0,0) --(2,2);
\draw [line,red] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
%\draw [line, red] (0,-.8) -- (-2, -.65);
\draw [line, red] (0,-1) -- (-2, -.85);
%\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (-1.3, .7) {\tiny $a$};
%\draw node at (-.3, -.3) {\tiny $b$};
%\draw node at (1.4, 1.7) {\tiny $0$};
\draw node at (.35, -1.7) {\tiny $0$};
\draw node at (-.8, 1.7) {\tiny $0$};
%\draw node at (-1.6, -.45) {\tiny $a$};
\draw node at (-1.2, -.45) {\tiny $a+b$};
\end{tikzpicture}
\end{gathered}
\notag\\
&\quad\overset{\rm cond.}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-1,1) -- (-2,2);
\draw [line,dashed] (-1,1) --(0,2);
\draw [line] (0,0) --(2,2);
\draw [line,dashed] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (-1.3, .7) {\tiny $0$};
\draw node at (-.7, -.3) {\tiny $a+b$};
\end{tikzpicture}
\end{gathered}
\end{align}
%%%
and
%%%
\begin{align}
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-2,2) -- (0,0);
\draw [line,dashed] (0,2) --(1,1);
\draw [line] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line,dashed] (0,0) -- (0,-2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (1.4, .7) {\tiny $a$};
\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
&\quad \overset{\rm lift}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-2,2) -- (0,0);
\draw [line,red] (0,2) --(1,1);
\draw [line] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line,red] (0,0) -- (0,-2) ;
%\draw [line, red] (.6,.6) -- (-2, .9);
\draw [line, red] (.6,.6) -- (-.5, .727);
\draw [line, red] (-1.15,.802) -- (-2, .9);
\draw [line, red] (0,-1) -- (-2,-.769);
\draw node at (.6, 1.7) {\tiny $0$};
\draw node at (.35, -1.7) {\tiny $0$};
\draw node at (.45, -.6) {\tiny $-b$};
\draw node at (-1.6, .55) {\tiny $a$};
\draw node at (-1.6, -1.1) {\tiny $b$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (1.4, .7) {\tiny $a$};
%\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad = B(a,\mathcal N)\,\chi_t(a,b)\quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-1,1) -- (-2,2);
\draw [line,red] (1,1) --(0,2);
\draw [line] (0,0) --(2,2);
\draw [line,red] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\draw [line, red] (-.5,.5) -- (-2, .65);
\draw [line, red] (0,-1) -- (-2, -.85);
%\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (-1.3, .7) {\tiny $a$};
%\draw node at (-.3, -.3) {\tiny $b$};
\draw node at (.6, 1.7) {\tiny $0$};
\draw node at (.35, -1.7) {\tiny $0$};
\draw node at (.45, -.6) {\tiny $-b$};
\draw node at (-1.6, .3) {\tiny $a$};
\draw node at (-1.6, -1.2) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\notag\\
&\quad = B(a,\mathcal N)\,\chi_t(a,b)\quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-2,2) -- (0,0);
\draw [line,red] (0,2) --(1,1);
\draw [line] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line,red] (0,0) -- (0,-2) ;
%\draw [line, red] (.6,.6) -- (-2, .9);
%\draw [line, red] (.6,.6) -- (-.5, .727);
%\draw [line, red] (-1.15,.802) -- (-2, .9);
\draw [line, red] (0,-1.1) -- (-2,-.869);
\draw [line, red] (0,-.6) -- (-2,-.369);
\draw node at (.6, 1.7) {\tiny $0$};
\draw node at (.35, -1.7) {\tiny $0$};
%\draw node at (-1.6, .55) {\tiny $a$};
\draw node at (-1.6, -.2) {\tiny $a$};
\draw node at (-1.6, -1.2) {\tiny $b$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (1.4, .7) {\tiny $a$};
%\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad = B(a,\mathcal N)\,\chi_t(a,b)\quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-2,2) -- (0,0);
\draw [line,red] (0,2) --(1,1);
\draw [line] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line,red] (0,0) -- (0,-2) ;
%\draw [line, red] (.6,.6) -- (-2, .9);
%\draw [line, red] (.6,.6) -- (-.5, .727);
%\draw [line, red] (-1.15,.802) -- (-2, .9);
\draw [line, red] (0,-1) -- (-2,-.769);
\draw node at (.6, 1.7) {\tiny $0$};
\draw node at (-1.4, 1.7) {\tiny $0$};
%\draw node at (-1.6, .55) {\tiny $a$};
\draw node at (-1.2, -.4) {\tiny $a+b$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (1.4, .7) {\tiny $a$};
%\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\notag\\
&\quad\overset{\rm cond.}{\Longrightarrow}
B(a,\mathcal N)\,\chi_t(a,b)\quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\draw [line] (-2,2) -- (0,0);
\draw [line,dashed] (0,2) --(1,1);
\draw [line] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line,dashed] (0,0) -- (0,-2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (1.4, .7) {\tiny $0$};
\draw node at (.7, -.3) {\tiny $a+b$};
\end{tikzpicture}
\end{gathered}
\notag\\\notag\\
\Longrightarrow\quad\quad &\mathcal F^{\mathcal N,\,\mathds 1,\,\mathcal N}_{\mathds 1}\left(a,b,c,d\right)=B(c,\mathcal N)\,\chi_t(c,d)\,F^{\mathcal N,\,\mathds 1,\,\mathcal N}_{\mathds 1}\left(0,a+b,0,c+d\right)\,,\notag\\
&\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad {\rm for}\quad a+b=c+d\mod{N}
\\\notag
\label{eq:F2121}
\end{align}
%%%%%%%%%%%%
%%%%%%%%%%%%
Finally, for $\mathcal F^{\mathcal N, \,\mathcal N,\,\mathds 1 }_{\mathds 1}$,
\begin{align}
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-2,2) -- (0,0);
\draw [line] (0,2) --(1,1);
\draw [line,dashed] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line,dashed] (0,0) -- (0,-2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (1.4, .7) {\tiny $a$};
\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
&\quad \overset{\rm lift}{\Longrightarrow}\quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-2,2) -- (0,0);
\draw [line] (0,2) --(1,1);
\draw [line, red] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line,red] (0,0) -- (0,-2) ;
%\draw [line, red] (.6,.6) -- (-2, .9);
\draw [line, red] (.6,.6) -- (-.5, .727);
\draw [line, red] (-1.15,.802) -- (-2, .9);
\draw [line, red] (0,-1) -- (-2,-.769);
\draw node at (1.4, 1.8) {\tiny $0$};
\draw node at (.35, -1.7) {\tiny $0$};
\draw node at (.45, -.6) {\tiny $-b$};
\draw node at (-1.6, .55) {\tiny $a$};
\draw node at (-1.6, -1.1) {\tiny $b$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (1.4, .7) {\tiny $a$};
%\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad = B(a,\mathcal N)\,\chi_t(a,b)\quad
\begin{gathered}
\begin{tikzpicture}[scale=0.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-1,1) -- (-2,2);
\draw [line] (1,1) --(0,2);
\draw [line] (0,0) --(1,1);
\draw [line,red] (1,1) --(2,2);
\draw [line,red] (0,0)  -- (0,-2);
\draw [line] (0,0) -- (-1,1) ;
\draw [line, red] (-.5,.5) -- (-2, .65);
\draw [line, red] (0,-1) -- (-2, -.85);
%\node at (-1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (-1.3, .7) {\tiny $a$};
%\draw node at (-.3, -.3) {\tiny $b$};
\draw node at (1.4, 1.8) {\tiny $0$};
\draw node at (.35, -1.7) {\tiny $0$};
\draw node at (.45, -.6) {\tiny $-b$};
\draw node at (-1.6, .3) {\tiny $a$};
\draw node at (-1.6, -1.2) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\notag\\
&\quad = B(a,\mathcal N)\,\chi_t(a,b)\quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-2,2) -- (0,0);
\draw [line] (0,2) --(1,1);
\draw [line,red] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line,red] (0,0) -- (0,-2) ;
%\draw [line, red] (.6,.6) -- (-2, .9);
%\draw [line, red] (.6,.6) -- (-.5, .727);
%\draw [line, red] (-1.15,.802) -- (-2, .9);
\draw [line, red] (0,-1.1) -- (-2,-.869);
\draw [line, red] (0,-.6) -- (-2,-.369);
\draw node at (1.4, 1.8) {\tiny $0$};
\draw node at (.35, -1.7) {\tiny $0$};
%\draw node at (-1.6, .55) {\tiny $a$};
\draw node at (-1.6, -.2) {\tiny $a$};
\draw node at (-1.6, -1.2) {\tiny $b$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (1.4, .7) {\tiny $a$};
%\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\quad = B(a,\mathcal N)\,\chi_t(a,b)\quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
% \draw [lightgray] (-2,-2)  -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw [line] (-2,2) -- (0,0);
\draw [line] (0,2) --(1,1);
\draw [line,red] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line,red] (0,0) -- (0,-2) ;
%\draw [line, red] (.6,.6) -- (-2, .9);
%\draw [line, red] (.6,.6) -- (-.5, .727);
%\draw [line, red] (-1.15,.802) -- (-2, .9);
\draw [line, red] (0,-1) -- (-2,-.769);
\draw node at (1.4, 1.8) {\tiny $0$};
%\draw node at (-1.4, 1.7) {\tiny $0$};
%\draw node at (-1.6, .55) {\tiny $a$};
\draw node at (-1.2, -.4) {\tiny $a+b$};
\draw node at (.35, -1.7) {\tiny $0$};
%\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
%\draw node at (1.4, .7) {\tiny $a$};
%\draw node at (.4, -.3) {\tiny $b$};
\end{tikzpicture}
\end{gathered}
\notag\\
&\quad\overset{\rm cond.}{\Longrightarrow}
B(a,\mathcal N)\,\chi_t(a,b)\quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\draw [line] (-2,2) -- (0,0);
\draw [line] (0,2) --(1,1);
\draw [line,dashed] (1,1) --(2,2);
\draw [line] (0,0)  -- (1,1);
\draw [line,dashed] (0,0) -- (0,-2) ;
\node at (1,1)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\node at (0,0)[circle,fill,inner sep=1.5pt,red,opacity=1]{};
\draw node at (1.4, .7) {\tiny $0$};
\draw node at (.7, -.3) {\tiny $a+b$};
\end{tikzpicture}
